Post-Processing Independent Evaluation of Sound Event Detection Systems

Due to the high variation in the application requirements of sound event detection (SED) systems, it is not sufficient to evaluate systems only in a single operating mode. Therefore, the community recently adopted the polyphonic sound detection score (PSDS) as an evaluation metric, which is the normalized area under the PSD receiver operating characteristic (PSD-ROC). It summarizes the system performance over a range of operating modes resulting from varying the decision threshold that is used to translate the system output scores into a binary detection output. Hence, it provides a more complete picture of the overall system behavior and is less biased by specific threshold tuning. However, besides the decision threshold there is also the post-processing that can be changed to enter another operating mode. In this paper we propose the post-processing independent PSDS (piPSDS) as a generalization of the PSDS. Here, the post-processing independent PSD-ROC includes operating points from varying post-processings with varying decision thresholds. Thus, it summarizes even more operating modes of an SED system and allows for system comparison without the need of implementing a post-processing and without a bias due to different post-processings. While piPSDS can in principle combine different types of post-processing, we hear, as a first step, present median filter independent PSDS (miPSDS) results for this year's DCASE Challenge Task4a systems. Source code is publicly available in our sed_scores_eval package (https://github.com/fgnt/sed_scores_eval).

==> figures/baseline_rocs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{darkorange25512714}{RGB}{255,127,14}
	\definecolor{forestgreen4416044}{RGB}{44,160,44}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{steelblue31119180}{RGB}{31,119,180}
	
	\begin{axis}[
		height=\figureheight,
		width=\figurewidth,
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			at={(0.97,0.03)},
			anchor=south east,
			draw=lightgray204
		},
		tick align=outside,
		tick pos=left,
		x grid style={darkgray176},
		xmajorgrids,
		xmin=0, xmax=100,
		xtick style={color=black},
		xticklabels=\empty,
		y grid style={darkgray176},
		ylabel={eTPR},
		ymajorgrids,
		ymin=0.2, ymax=0.65,
		ytick style={color=black}
		]
		\addplot [line width=1.08pt, steelblue31119180, const plot mark left]
		table {%
			0 0.0817823952299909
			0.52498796902571 0.170494876409688
			1.04997593805142 0.2447252706238
			1.57496390707713 0.308291585522397
			2.09995187610284 0.325434470884065
			2.62493984512855 0.407208187019785
			3.14992781415426 0.435429459220565
			3.67491578317997 0.448325049953663
			4.19990375220568 0.466569351339076
			4.72489172123139 0.485829811481047
			5.2498796902571 0.50720278402425
			5.77486765928281 0.511113043104989
			6.29985562830852 0.519203987726501
			6.82484359733423 0.521916552843761
			7.34983156635994 0.526379132804876
			7.87481953538565 0.532047111847001
			8.39980750441136 0.53446649507189
			8.92479547343707 0.542231266809869
			9.44978344246278 0.54854938540137
			9.97477141148849 0.550108677700384
			10.4997593805142 0.550544838395127
			11.0247473495399 0.559385259874548
			11.5497353185656 0.562440338261676
			12.0747232875913 0.564019985982774
			12.599711256617 0.564868958261114
			13.1246992256427 0.567471297980895
			13.6496871946685 0.573283459803787
			14.1746751636942 0.576792720498255
			14.6996631327199 0.577425127763533
			15.2246511017456 0.578026762705546
			15.7496390707713 0.578928787408108
			16.7996150088227 0.57998934748509
			17.3246029778484 0.580959750637724
			17.8495909468741 0.58250659649728
			18.3745789158998 0.583741963658484
			18.8995668849256 0.588292699479472
			19.4245548539513 0.590119577088715
			20.9995187610284 0.591167253824205
			21.5245067300541 0.591467237823229
			22.0494946990798 0.591952333124512
			22.5744826681055 0.593903086020018
			23.0994706371312 0.596335586380174
			23.6244586061569 0.596909420150881
			24.1494465751827 0.5973309709005
			25.1994225132341 0.598943260244901
			25.7244104822598 0.605006001198235
			26.2493984512855 0.605051118416044
			26.7743864203112 0.605266914055395
			27.2993743893369 0.605965089577491
			27.8243623583626 0.606803734773899
			28.3493503273883 0.607535814286217
			29.3993262654398 0.607746829685585
			30.4493022034912 0.608895197126864
			30.9742901725169 0.608928062812466
			31.4992781415426 0.608960283712326
			32.0242661105683 0.609870259084986
			32.549254079594 0.611328586091598
			33.0742420486197 0.612784273029939
			33.5992300176454 0.613511109839963
			34.1242179866711 0.616411586486694
			35.6991818937483 0.619300730851633
			40.9490615840054 0.619326603546209
			41.4740495530311 0.619376353103645
			44.6239773671853 0.620815693809129
			46.7239292432882 0.621534236366517
			48.2988931503653 0.622395247037156
			55.1237367476995 0.622418792159712
			66.1484840972394 0.622441666754454
			67.1984600352909 0.62246387198282
			71.9233517565222 0.62248540901251
			100 0.62248540901251
			100 0.62248540901251
		};
		\addlegendentry{median filter independent}
		\addplot [line width=1.08pt, darkorange25512714, const plot mark left]
		table {%
			0 0.0596098441256696
			0.52498796902571 0.140567513846014
			1.04997593805142 0.221037895579128
			1.57496390707713 0.266641341667884
			2.09995187610284 0.30884137518735
			2.62493984512855 0.366935476104412
			3.14992781415426 0.382271941439176
			3.67491578317997 0.415514330917388
			4.19990375220568 0.430773086278974
			4.72489172123139 0.435115836621847
			5.2498796902571 0.47137088101891
			5.77486765928281 0.480346417417573
			6.29985562830852 0.494329081451258
			6.82484359733423 0.505587479757528
			7.34983156635994 0.509965152362573
			7.87481953538565 0.52798855122546
			8.39980750441136 0.531420472023199
			8.92479547343707 0.539258788140823
			9.44978344246278 0.545940866162658
			9.97477141148849 0.548771988644988
			10.4997593805142 0.54995987199042
			11.0247473495399 0.559385259874548
			11.5497353185656 0.562440338261676
			12.0747232875913 0.564019985982774
			12.599711256617 0.564135517678444
			13.1246992256427 0.566077230738114
			13.6496871946685 0.570800613034305
			14.1746751636942 0.57384362999941
			14.6996631327199 0.574064070229666
			15.2246511017456 0.575536373682846
			15.7496390707713 0.577711466036251
			16.274627039797 0.578160390855668
			16.7996150088227 0.579908951937113
			17.3246029778484 0.580651542589927
			17.8495909468741 0.582278095966859
			18.3745789158998 0.583438017861394
			18.8995668849256 0.588292699479472
			19.4245548539513 0.590119577088715
			20.9995187610284 0.590306671081211
			22.0494946990798 0.591037771267247
			22.5744826681055 0.593903086020018
			23.0994706371312 0.596335586380174
			23.6244586061569 0.596909420150881
			24.1494465751827 0.5973309709005
			25.7244104822598 0.604913802260266
			26.7743864203112 0.605006001198235
			27.2993743893369 0.605965089577491
			27.8243623583626 0.606803734773899
			28.3493503273883 0.607535814286217
			29.3993262654398 0.607746829685585
			30.4493022034912 0.608163458959803
			30.9742901725169 0.608196437649374
			31.4992781415426 0.608228773581546
			32.0242661105683 0.609870259084986
			33.0742420486197 0.612784273029939
			33.5992300176454 0.613511109839963
			34.1242179866711 0.616411586486694
			35.6991818937483 0.619300730851633
			100 0.619300730851633
			100 0.619300730851633
		};
		\addlegendentry{best median filters}
		\addplot [line width=1.08pt, forestgreen4416044, const plot mark left]
		table {%
			0 0.0175541205670115
			0.52498796902571 0.0651661438383421
			1.04997593805142 0.149717167580694
			1.57496390707713 0.192458994467433
			2.09995187610284 0.231088138290889
			2.62493984512855 0.255023357551542
			3.14992781415426 0.268925141027096
			3.67491578317997 0.313243012473307
			4.19990375220568 0.323081484448507
			4.72489172123139 0.34301990985218
			5.2498796902571 0.346042331032729
			5.77486765928281 0.368625387038228
			6.29985562830852 0.371003600489377
			6.82484359733423 0.373573806454908
			7.34983156635994 0.395953641446957
			7.87481953538565 0.425906580311451
			8.39980750441136 0.432326298273889
			8.92479547343707 0.456465196084789
			9.44978344246278 0.465604986027673
			9.97477141148849 0.474522275138714
			10.4997593805142 0.478043005063804
			11.0247473495399 0.4863992710301
			11.5497353185656 0.492716632180575
			12.0747232875913 0.497729075082842
			12.599711256617 0.50568354459836
			13.1246992256427 0.513633637084018
			13.6496871946685 0.520229794308499
			14.1746751636942 0.52068639652264
			14.6996631327199 0.527222865036412
			15.2246511017456 0.529408039508383
			15.7496390707713 0.533001842819385
			16.274627039797 0.534584257458887
			16.7996150088227 0.538157463219523
			17.3246029778484 0.539487679456545
			17.8495909468741 0.544245940053719
			18.3745789158998 0.549139283943509
			18.8995668849256 0.54977638019425
			19.4245548539513 0.550998084867589
			19.949542822977 0.552616544093016
			20.9995187610284 0.553620004732458
			21.5245067300541 0.55491981973791
			22.0494946990798 0.560935657654293
			22.5744826681055 0.564698565789711
			23.0994706371312 0.56881312985141
			23.6244586061569 0.56921889935577
			25.1994225132341 0.576687502787328
			25.7244104822598 0.578110066392653
			26.2493984512855 0.578998698645352
			26.7743864203112 0.57973222209773
			27.2993743893369 0.581349777204718
			27.8243623583626 0.582231376829296
			28.3493503273883 0.584121343850708
			28.874338296414 0.584404043681518
			29.3993262654398 0.585671713201256
			29.9243142344655 0.586356074246457
			30.4493022034912 0.589284197860034
			30.9742901725169 0.592092718403416
			31.4992781415426 0.592822261654476
			32.0242661105683 0.594397939206601
			32.549254079594 0.594513833304526
			33.0742420486197 0.595385220998239
			33.5992300176454 0.595817032904306
			34.1242179866711 0.595874266472305
			35.1741939247226 0.595930850664604
			35.6991818937483 0.596096713384598
			36.224169862774 0.596655213696979
			36.7491578317997 0.597384876971434
			37.2741458008254 0.5974317366184
			38.8491097079025 0.59786327254841
			39.8990856459539 0.598292210632168
			40.4240736149797 0.599069372205647
			40.9490615840054 0.600619457150379
			41.4740495530311 0.603203516184818
			41.9990375220568 0.603236092593315
			42.5240254910825 0.604688730450399
			43.5740014291339 0.607239735526402
			44.0989893981596 0.609582956502646
			44.6239773671853 0.610311409354279
			45.148965336211 0.610731252394382
			45.6739533052368 0.610759671790387
			46.1989412742625 0.611488276433412
			50.3988450264681 0.61156926029862
			51.4488209645196 0.613749848436046
			51.9738089335453 0.615924241364598
			52.498796902571 0.615949112622047
			53.0237848715967 0.616672360387995
			53.5487728406224 0.618116696581094
			54.0737608096481 0.618837770241724
			56.6987006547767 0.619558104282957
			57.7486765928281 0.620277691093093
			64.5735201901623 0.620301042411642
			65.6234961282137 0.620731103781649
			66.1484840972394 0.620775896970473
			84.5230630131393 0.620818021961761
			100 0.620818021961761
			100 0.620818021961761
		};
		\addlegendentry{w/o post-processing}
		\addplot [line width=1.08pt, darkorange25512714, const plot mark left, forget plot]
		table {%
			0 0.0596098441256696
			0.52498796902571 0.140567513846014
			1.04997593805142 0.221037895579128
			1.57496390707713 0.266641341667884
			2.09995187610284 0.30884137518735
			2.62493984512855 0.366935476104412
			3.14992781415426 0.382271941439176
			3.67491578317997 0.415514330917388
			4.19990375220568 0.430773086278974
			4.72489172123139 0.435115836621847
			5.2498796902571 0.47137088101891
			5.77486765928281 0.480346417417573
			6.29985562830852 0.494329081451258
			6.82484359733423 0.505587479757528
			7.34983156635994 0.509965152362573
			7.87481953538565 0.52798855122546
			8.39980750441136 0.531420472023199
			8.92479547343707 0.539258788140823
			9.44978344246278 0.545940866162658
			9.97477141148849 0.548771988644988
			10.4997593805142 0.54995987199042
			11.0247473495399 0.559385259874548
			11.5497353185656 0.562440338261676
			12.0747232875913 0.564019985982774
			12.599711256617 0.564135517678444
			13.1246992256427 0.566077230738114
			13.6496871946685 0.570800613034305
			14.1746751636942 0.57384362999941
			14.6996631327199 0.574064070229666
			15.2246511017456 0.575536373682846
			15.7496390707713 0.577711466036251
			16.274627039797 0.578160390855668
			16.7996150088227 0.579908951937113
			17.3246029778484 0.580651542589927
			17.8495909468741 0.582278095966859
			18.3745789158998 0.583438017861394
			18.8995668849256 0.588292699479472
			19.4245548539513 0.590119577088715
			20.9995187610284 0.590306671081211
			22.0494946990798 0.591037771267247
			22.5744826681055 0.593903086020018
			23.0994706371312 0.596335586380174
			23.6244586061569 0.596909420150881
			24.1494465751827 0.5973309709005
			25.7244104822598 0.604913802260266
			26.7743864203112 0.605006001198235
			27.2993743893369 0.605965089577491
			27.8243623583626 0.606803734773899
			28.3493503273883 0.607535814286217
			29.3993262654398 0.607746829685585
			30.4493022034912 0.608163458959803
			30.9742901725169 0.608196437649374
			31.4992781415426 0.608228773581546
			32.0242661105683 0.609870259084986
			33.0742420486197 0.612784273029939
			33.5992300176454 0.613511109839963
			34.1242179866711 0.616411586486694
			35.6991818937483 0.619300730851633
			100 0.619300730851633
			100 0.619300730851633
		};
		\addplot [line width=1.08pt, steelblue31119180, const plot mark left, forget plot]
		table {%
			0 0.0817823952299909
			0.52498796902571 0.170494876409688
			1.04997593805142 0.2447252706238
			1.57496390707713 0.308291585522397
			2.09995187610284 0.325434470884065
			2.62493984512855 0.407208187019785
			3.14992781415426 0.435429459220565
			3.67491578317997 0.448325049953663
			4.19990375220568 0.466569351339076
			4.72489172123139 0.485829811481047
			5.2498796902571 0.50720278402425
			5.77486765928281 0.511113043104989
			6.29985562830852 0.519203987726501
			6.82484359733423 0.521916552843761
			7.34983156635994 0.526379132804876
			7.87481953538565 0.532047111847001
			8.39980750441136 0.53446649507189
			8.92479547343707 0.542231266809869
			9.44978344246278 0.54854938540137
			9.97477141148849 0.550108677700384
			10.4997593805142 0.550544838395127
			11.0247473495399 0.559385259874548
			11.5497353185656 0.562440338261676
			12.0747232875913 0.564019985982774
			12.599711256617 0.564868958261114
			13.1246992256427 0.567471297980895
			13.6496871946685 0.573283459803787
			14.1746751636942 0.576792720498255
			14.6996631327199 0.577425127763533
			15.2246511017456 0.578026762705546
			15.7496390707713 0.578928787408108
			16.7996150088227 0.57998934748509
			17.3246029778484 0.580959750637724
			17.8495909468741 0.58250659649728
			18.3745789158998 0.583741963658484
			18.8995668849256 0.588292699479472
			19.4245548539513 0.590119577088715
			20.9995187610284 0.591167253824205
			21.5245067300541 0.591467237823229
			22.0494946990798 0.591952333124512
			22.5744826681055 0.593903086020018
			23.0994706371312 0.596335586380174
			23.6244586061569 0.596909420150881
			24.1494465751827 0.5973309709005
			25.1994225132341 0.598943260244901
			25.7244104822598 0.605006001198235
			26.2493984512855 0.605051118416044
			26.7743864203112 0.605266914055395
			27.2993743893369 0.605965089577491
			27.8243623583626 0.606803734773899
			28.3493503273883 0.607535814286217
			29.3993262654398 0.607746829685585
			30.4493022034912 0.608895197126864
			30.9742901725169 0.608928062812466
			31.4992781415426 0.608960283712326
			32.0242661105683 0.609870259084986
			32.549254079594 0.611328586091598
			33.0742420486197 0.612784273029939
			33.5992300176454 0.613511109839963
			34.1242179866711 0.616411586486694
			35.6991818937483 0.619300730851633
			40.9490615840054 0.619326603546209
			41.4740495530311 0.619376353103645
			44.6239773671853 0.620815693809129
			46.7239292432882 0.621534236366517
			48.2988931503653 0.622395247037156
			55.1237367476995 0.622418792159712
			66.1484840972394 0.622441666754454
			67.1984600352909 0.62246387198282
			71.9233517565222 0.62248540901251
			100 0.62248540901251
			100 0.62248540901251
		};
	\end{axis}
	
\end{tikzpicture}


==> figures/medfilt_lengths_over_opms.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend columns=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Filt. Lengths},
ymajorgrids,
ymin=-0.25, ymax=5.25,
ytick style={color=black}
]
\addplot [line width=1.08pt, steelblue31119180, const plot mark left]
table {%
0 0.15
0.52498796902571 0.15
1.04997593805142 0.3
1.57496390707713 0.4
2.09995187610284 0.4
2.62493984512855 0.3
3.14992781415426 0.3
4.19990375220568 0.3
4.72489172123139 0.4
5.2498796902571 0.3
7.34983156635994 0.3
7.87481953538565 0.3
8.39980750441136 0.3
8.92479547343707 0.3
9.44978344246278 0.3
9.97477141148849 0.3
11.0247473495399 0.3
11.5497353185656 0.3
12.599711256617 0.4
13.6496871946685 0.3
14.1746751636942 0.3
15.7496390707713 0.3
16.7996150088227 0.3
17.8495909468741 0.3
18.3745789158998 0.3
18.8995668849256 0.3
19.4245548539513 0.3
22.5744826681055 0.3
23.0994706371312 0.3
25.1994225132341 0.15
25.7244104822598 0.3
28.3493503273883 0.3
30.4493022034912 0.15
32.0242661105683 0.15
32.549254079594 0.15
33.0742420486197 0.3
33.5992300176454 0.3
34.1242179866711 0.3
35.6991818937483 0.3
44.6239773671853 0.15
46.7239292432882 0.15
100 0.15
};
\addlegendentry{{\small Dishes}}
\addplot [line width=1.08pt, darkorange25512714, const plot mark left]
table {%
0 5
0.52498796902571 4.5
1.04997593805142 0
1.57496390707713 2.6
3.14992781415426 4
3.67491578317997 3
4.72489172123139 1.8
6.82484359733423 0.55
100 0.55
};
\addlegendentry{{\small Frying}}
\addplot [line width=1.08pt, forestgreen4416044, const plot mark left]
table {%
0 2.2
0.52498796902571 2.4
1.04997593805142 4
1.57496390707713 3
2.09995187610284 2.2
2.62493984512855 2
3.14992781415426 2.2
4.19990375220568 2.4
5.2498796902571 1.5
6.29985562830852 1.5
6.82484359733423 0.3
7.34983156635994 0.8
7.87481953538565 0.65
8.92479547343707 0.9
100 0.9
};
\addlegendentry{{\small Running\_water}}
\addplot [line width=1.08pt, gray127, const plot mark left]
table {%
0 0.55
0.52498796902571 0.65
1.04997593805142 0.65
1.57496390707713 0.65
2.09995187610284 0.8
2.62493984512855 0.55
3.14992781415426 0.55
3.67491578317997 0.55
4.19990375220568 0.55
4.72489172123139 0.55
5.2498796902571 0.55
5.77486765928281 0.55
6.29985562830852 0.55
6.82484359733423 0.55
7.34983156635994 0.55
7.87481953538565 0.65
8.39980750441136 0.65
8.92479547343707 0.65
9.44978344246278 0.65
10.4997593805142 0.4
11.0247473495399 0.4
11.5497353185656 0.4
12.0747232875913 0.4
12.599711256617 0.4
13.1246992256427 0.65
13.6496871946685 0.65
14.1746751636942 0.65
14.6996631327199 0.65
15.2246511017456 0.55
15.7496390707713 0.55
16.7996150088227 0.55
17.3246029778484 0.55
17.8495909468741 0.55
18.3745789158998 0.55
18.8995668849256 0.4
19.4245548539513 0.4
20.9995187610284 0.4
21.5245067300541 0.55
22.0494946990798 0.55
22.5744826681055 0.4
23.0994706371312 0.4
23.6244586061569 0.4
25.1994225132341 0.55
25.7244104822598 0.55
26.2493984512855 0.3
26.7743864203112 0.55
27.2993743893369 0.4
29.3993262654398 0.4
30.9742901725169 0.4
31.4992781415426 0.4
32.0242661105683 0.4
40.9490615840054 0.3
41.4740495530311 0.3
55.1237367476995 0.3
66.1484840972394 0
67.1984600352909 0.15
71.9233517565222 0.15
100 0.15
};
\addlegendentry{{\small Speech}}
\end{axis}

\end{tikzpicture}


==> figures/miPSDS_unprocessed_vs_postprocessed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(.999,.99)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.966666666666667, xmax=12.9666666666667,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{\scriptsize Kim},{\scriptsize Chen},{\scriptsize Xiao},{\scriptsize Wenxin},{\scriptsize Li},{\scriptsize \hspace{-1mm}Cheimariotis},{\scriptsize \hspace{0mm}Guan},{\scriptsize \hspace{1mm}Liu\_NSYSU},{\scriptsize\hspace{4mm} Baseline},{\scriptsize \hspace{0mm}Wang},{\scriptsize Lee},{\scriptsize Liu\_SRCN},{ \hspace{1mm}\scriptsize Barahona}},
y grid style={darkgray176},
ylabel={miPSDS1},
ymajorgrids,
ymin=0.33, ymax=0.7,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.333333333333333,0) rectangle (axis cs:0,0.659260979980118);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{\footnotesize w/o post-processing}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.6437715659882);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.619295905167802);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.621922500683363);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.612188883096801);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.617561102397129);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.60075090958735);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.596198290769851);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.595015577963831);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.567669077200743);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.505102345212296);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.476444635958079);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.444289446131666);
\draw[draw=none,fill=crimson2143940] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0.651850445089085);
\addlegendimage{ybar,ybar legend,draw=none,fill=crimson2143940}
\addlegendentry{\footnotesize w/ orig. post-processing}

\draw[draw=none,fill=crimson2143940] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0.633909522184436);
\draw[draw=none,fill=crimson2143940] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0.610452404092179);
\draw[draw=none,fill=crimson2143940] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0.605859497454285);
\draw[draw=none,fill=crimson2143940] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0.606622997346799);
\draw[draw=none,fill=crimson2143940] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0.584655210763009);
\draw[draw=none,fill=crimson2143940] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0.580398662994272);
\draw[draw=none,fill=crimson2143940] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0.576071325663127);
\draw[draw=none,fill=crimson2143940] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0.570714961849322);
\draw[draw=none,fill=crimson2143940] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0.560059522160319);
\draw[draw=none,fill=crimson2143940] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0.488134273453521);
\draw[draw=none,fill=crimson2143940] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0.457053429793059);
\draw[draw=none,fill=crimson2143940] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0.439407842268456);
\path [draw=black, semithick]
(axis cs:-0.166666666666667,0.640311523726675)
--(axis cs:-0.166666666666667,0.679714902026828);

\path [draw=black, semithick]
(axis cs:0.833333333333333,0.629972219373758)
--(axis cs:0.833333333333333,0.659756516256228);

\path [draw=black, semithick]
(axis cs:1.83333333333333,0.604841869394773)
--(axis cs:1.83333333333333,0.637724275559517);

\path [draw=black, semithick]
(axis cs:2.83333333333333,0.610202072506399)
--(axis cs:2.83333333333333,0.63596195297884);

\path [draw=black, semithick]
(axis cs:3.83333333333333,0.592587690044005)
--(axis cs:3.83333333333333,0.632328295197982);

\path [draw=black, semithick]
(axis cs:4.83333333333333,0.603608441304357)
--(axis cs:4.83333333333333,0.634943584349368);

\path [draw=black, semithick]
(axis cs:5.83333333333333,0.58361820973589)
--(axis cs:5.83333333333333,0.620986654940399);

\path [draw=black, semithick]
(axis cs:6.83333333333333,0.583848014983202)
--(axis cs:6.83333333333333,0.611986680839788);

\path [draw=black, semithick]
(axis cs:7.83333333333333,0.577453877868864)
--(axis cs:7.83333333333333,0.61752683863735);

\path [draw=black, semithick]
(axis cs:8.83333333333333,0.544593436374341)
--(axis cs:8.83333333333333,0.592110623782618);

\path [draw=black, semithick]
(axis cs:9.83333333333333,0.484667910027769)
--(axis cs:9.83333333333333,0.523807191620263);

\path [draw=black, semithick]
(axis cs:10.8333333333333,0.463150938846514)
--(axis cs:10.8333333333333,0.497684318111853);

\path [draw=black, semithick]
(axis cs:11.8333333333333,0.416786577392531)
--(axis cs:11.8333333333333,0.474468957759443);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 0.640311523726675
0.833333333333333 0.629972219373758
1.83333333333333 0.604841869394773
2.83333333333333 0.610202072506399
3.83333333333333 0.592587690044005
4.83333333333333 0.603608441304357
5.83333333333333 0.58361820973589
6.83333333333333 0.583848014983202
7.83333333333333 0.577453877868864
8.83333333333333 0.544593436374341
9.83333333333333 0.484667910027769
10.8333333333333 0.463150938846514
11.8333333333333 0.416786577392531
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 0.679714902026828
0.833333333333333 0.659756516256228
1.83333333333333 0.637724275559517
2.83333333333333 0.63596195297884
3.83333333333333 0.632328295197982
4.83333333333333 0.634943584349368
5.83333333333333 0.620986654940399
6.83333333333333 0.611986680839788
7.83333333333333 0.61752683863735
8.83333333333333 0.592110623782618
9.83333333333333 0.523807191620263
10.8333333333333 0.497684318111853
11.8333333333333 0.474468957759443
};
\path [draw=black, semithick]
(axis cs:0.166666666666667,0.628167639001822)
--(axis cs:0.166666666666667,0.677001148611493);

\path [draw=black, semithick]
(axis cs:1.16666666666667,0.61347730010678)
--(axis cs:1.16666666666667,0.654603747931438);

\path [draw=black, semithick]
(axis cs:2.16666666666667,0.596332794973994)
--(axis cs:2.16666666666667,0.632080440881281);

\path [draw=black, semithick]
(axis cs:3.16666666666667,0.591919323881618)
--(axis cs:3.16666666666667,0.622770982346615);

\path [draw=black, semithick]
(axis cs:4.16666666666667,0.584228803603512)
--(axis cs:4.16666666666667,0.628354805993682);

\path [draw=black, semithick]
(axis cs:5.16666666666667,0.565507832084354)
--(axis cs:5.16666666666667,0.608331412090225);

\path [draw=black, semithick]
(axis cs:6.16666666666667,0.559432871370824)
--(axis cs:6.16666666666667,0.602774575119652);

\path [draw=black, semithick]
(axis cs:7.16666666666667,0.560543717818845)
--(axis cs:7.16666666666667,0.594582412810297);

\path [draw=black, semithick]
(axis cs:8.16666666666667,0.551487324175624)
--(axis cs:8.16666666666667,0.593116326256582);

\path [draw=black, semithick]
(axis cs:9.16666666666667,0.538369137119836)
--(axis cs:9.16666666666667,0.585041086700774);

\path [draw=black, semithick]
(axis cs:10.1666666666667,0.469348018001583)
--(axis cs:10.1666666666667,0.501960080716489);

\path [draw=black, semithick]
(axis cs:11.1666666666667,0.441829722793682)
--(axis cs:11.1666666666667,0.480518945282597);

\path [draw=black, semithick]
(axis cs:12.1666666666667,0.412738428747385)
--(axis cs:12.1666666666667,0.469503910314934);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 0.628167639001822
1.16666666666667 0.61347730010678
2.16666666666667 0.596332794973994
3.16666666666667 0.591919323881618
4.16666666666667 0.584228803603512
5.16666666666667 0.565507832084354
6.16666666666667 0.559432871370824
7.16666666666667 0.560543717818845
8.16666666666667 0.551487324175624
9.16666666666667 0.538369137119836
10.1666666666667 0.469348018001583
11.1666666666667 0.441829722793682
12.1666666666667 0.412738428747385
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 0.677001148611493
1.16666666666667 0.654603747931438
2.16666666666667 0.632080440881281
3.16666666666667 0.622770982346615
4.16666666666667 0.628354805993682
5.16666666666667 0.608331412090225
6.16666666666667 0.602774575119652
7.16666666666667 0.594582412810297
8.16666666666667 0.593116326256582
9.16666666666667 0.585041086700774
10.1666666666667 0.501960080716489
11.1666666666667 0.480518945282597
12.1666666666667 0.469503910314934
};
\end{axis}

\end{tikzpicture}


==> figures/post_processing_independent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(.999,.99)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.0125, xmax=13.0125,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels=\empty,
y grid style={darkgray176},
ylabel={PSDS1},
ymajorgrids,
ymin=0.33, ymax=0.7,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.375,0) rectangle (axis cs:-0.125,0.659260979980118);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{\footnotesize median filter independent}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.625,0) rectangle (axis cs:0.875,0.6437715659882);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.625,0) rectangle (axis cs:1.875,0.619295905167802);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.625,0) rectangle (axis cs:2.875,0.621922500683363);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.625,0) rectangle (axis cs:3.875,0.612188883096801);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.625,0) rectangle (axis cs:4.875,0.617561102397129);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.625,0) rectangle (axis cs:5.875,0.60075090958735);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.625,0) rectangle (axis cs:6.875,0.596198290769851);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.625,0) rectangle (axis cs:7.875,0.595015577963831);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.625,0) rectangle (axis cs:8.875,0.567669077200743);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.625,0) rectangle (axis cs:9.875,0.505102345212296);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.625,0) rectangle (axis cs:10.875,0.476444635958079);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.625,0) rectangle (axis cs:11.875,0.444289446131666);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.125,0) rectangle (axis cs:0.125,0.6507124465582);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{\footnotesize best median filters}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.875,0) rectangle (axis cs:1.125,0.635821790009903);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.875,0) rectangle (axis cs:2.125,0.614040772341071);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.875,0) rectangle (axis cs:3.125,0.617463910084839);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.875,0) rectangle (axis cs:4.125,0.605236994287578);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.875,0) rectangle (axis cs:5.125,0.611266147969373);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.875,0) rectangle (axis cs:6.125,0.592283255611127);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.875,0) rectangle (axis cs:7.125,0.587891262150351);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.875,0) rectangle (axis cs:8.125,0.589146439092702);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.875,0) rectangle (axis cs:9.125,0.559762032502865);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.875,0) rectangle (axis cs:10.125,0.497997403304483);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.875,0) rectangle (axis cs:11.125,0.470573642573001);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.875,0) rectangle (axis cs:12.125,0.435229529805504);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.125,0) rectangle (axis cs:0.375,0.610041021703561);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{\footnotesize w/o post-processing}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.125,0) rectangle (axis cs:1.375,0.609431400778044);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.125,0) rectangle (axis cs:2.375,0.590559497123866);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.125,0) rectangle (axis cs:3.375,0.58307172182101);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.125,0) rectangle (axis cs:4.375,0.590804699639849);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.125,0) rectangle (axis cs:5.375,0.586390093018254);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.125,0) rectangle (axis cs:6.375,0.549406614636121);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.125,0) rectangle (axis cs:7.375,0.567529003039599);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.125,0) rectangle (axis cs:8.375,0.569420509153888);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.125,0) rectangle (axis cs:9.375,0.545819108570566);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.125,0) rectangle (axis cs:10.375,0.471207593947271);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.125,0) rectangle (axis cs:11.375,0.461402970846246);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.125,0) rectangle (axis cs:12.375,0.387522511862413);
\path [draw=black, semithick]
(axis cs:-0.25,0.640311523726675)
--(axis cs:-0.25,0.679714902026828);

\path [draw=black, semithick]
(axis cs:0.75,0.629972219373758)
--(axis cs:0.75,0.659756516256228);

\path [draw=black, semithick]
(axis cs:1.75,0.604841869394773)
--(axis cs:1.75,0.637724275559517);

\path [draw=black, semithick]
(axis cs:2.75,0.610202072506399)
--(axis cs:2.75,0.63596195297884);

\path [draw=black, semithick]
(axis cs:3.75,0.592587690044005)
--(axis cs:3.75,0.632328295197982);

\path [draw=black, semithick]
(axis cs:4.75,0.603608441304357)
--(axis cs:4.75,0.634943584349368);

\path [draw=black, semithick]
(axis cs:5.75,0.58361820973589)
--(axis cs:5.75,0.620986654940399);

\path [draw=black, semithick]
(axis cs:6.75,0.583848014983202)
--(axis cs:6.75,0.611986680839788);

\path [draw=black, semithick]
(axis cs:7.75,0.577453877868864)
--(axis cs:7.75,0.61752683863735);

\path [draw=black, semithick]
(axis cs:8.75,0.544593436374341)
--(axis cs:8.75,0.592110623782618);

\path [draw=black, semithick]
(axis cs:9.75,0.484667910027769)
--(axis cs:9.75,0.523807191620263);

\path [draw=black, semithick]
(axis cs:10.75,0.463150938846514)
--(axis cs:10.75,0.497684318111853);

\path [draw=black, semithick]
(axis cs:11.75,0.416786577392531)
--(axis cs:11.75,0.474468957759443);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.25 0.640311523726675
0.75 0.629972219373758
1.75 0.604841869394773
2.75 0.610202072506399
3.75 0.592587690044005
4.75 0.603608441304357
5.75 0.58361820973589
6.75 0.583848014983202
7.75 0.577453877868864
8.75 0.544593436374341
9.75 0.484667910027769
10.75 0.463150938846514
11.75 0.416786577392531
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.25 0.679714902026828
0.75 0.659756516256228
1.75 0.637724275559517
2.75 0.63596195297884
3.75 0.632328295197982
4.75 0.634943584349368
5.75 0.620986654940399
6.75 0.611986680839788
7.75 0.61752683863735
8.75 0.592110623782618
9.75 0.523807191620263
10.75 0.497684318111853
11.75 0.474468957759443
};
\path [draw=black, semithick]
(axis cs:0,0.632417125245833)
--(axis cs:0,0.672788201578596);

\path [draw=black, semithick]
(axis cs:1,0.623099550081821)
--(axis cs:1,0.650516448384879);

\path [draw=black, semithick]
(axis cs:2,0.600795897224536)
--(axis cs:2,0.632644027757144);

\path [draw=black, semithick]
(axis cs:3,0.605121950754439)
--(axis cs:3,0.630899032379178);

\path [draw=black, semithick]
(axis cs:4,0.585728091318178)
--(axis cs:4,0.624470491275888);

\path [draw=black, semithick]
(axis cs:5,0.597145166783562)
--(axis cs:5,0.627614354989123);

\path [draw=black, semithick]
(axis cs:6,0.573413821367055)
--(axis cs:6,0.61370215265916);

\path [draw=black, semithick]
(axis cs:7,0.575235723015931)
--(axis cs:7,0.603800142652214);

\path [draw=black, semithick]
(axis cs:8,0.569828209866679)
--(axis cs:8,0.611364647090643);

\path [draw=black, semithick]
(axis cs:9,0.538062326526331)
--(axis cs:9,0.584040309552353);

\path [draw=black, semithick]
(axis cs:10,0.476919998564568)
--(axis cs:10,0.514247566236029);

\path [draw=black, semithick]
(axis cs:11,0.457122082650905)
--(axis cs:11,0.491163409796279);

\path [draw=black, semithick]
(axis cs:12,0.408823734306609)
--(axis cs:12,0.464452532184972);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.632417125245833
1 0.623099550081821
2 0.600795897224536
3 0.605121950754439
4 0.585728091318178
5 0.597145166783562
6 0.573413821367055
7 0.575235723015931
8 0.569828209866679
9 0.538062326526331
10 0.476919998564568
11 0.457122082650905
12 0.408823734306609
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 0.672788201578596
1 0.650516448384879
2 0.632644027757144
3 0.630899032379178
4 0.624470491275888
5 0.627614354989123
6 0.61370215265916
7 0.603800142652214
8 0.611364647090643
9 0.584040309552353
10 0.514247566236029
11 0.491163409796279
12 0.464452532184972
};
\path [draw=black, semithick]
(axis cs:0.25,0.592996580197159)
--(axis cs:0.25,0.631870203427539);

\path [draw=black, semithick]
(axis cs:1.25,0.596619494527057)
--(axis cs:1.25,0.627599423371383);

\path [draw=black, semithick]
(axis cs:2.25,0.578685480333282)
--(axis cs:2.25,0.606542240696501);

\path [draw=black, semithick]
(axis cs:3.25,0.571040390332391)
--(axis cs:3.25,0.597200745549114);

\path [draw=black, semithick]
(axis cs:4.25,0.572236597534722)
--(axis cs:4.25,0.609541336782951);

\path [draw=black, semithick]
(axis cs:5.25,0.5729635484508)
--(axis cs:5.25,0.603287245698792);

\path [draw=black, semithick]
(axis cs:6.25,0.528723407044691)
--(axis cs:6.25,0.573119818826414);

\path [draw=black, semithick]
(axis cs:7.25,0.554954031241373)
--(axis cs:7.25,0.585241986424292);

\path [draw=black, semithick]
(axis cs:8.25,0.553653388603314)
--(axis cs:8.25,0.589387891585132);

\path [draw=black, semithick]
(axis cs:9.25,0.525523940331061)
--(axis cs:9.25,0.569120627849463);

\path [draw=black, semithick]
(axis cs:10.25,0.45346253131398)
--(axis cs:10.25,0.488331144467366);

\path [draw=black, semithick]
(axis cs:11.25,0.447569305488935)
--(axis cs:11.25,0.482671941489486);

\path [draw=black, semithick]
(axis cs:12.25,0.362243762388635)
--(axis cs:12.25,0.415451853416828);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.25 0.592996580197159
1.25 0.596619494527057
2.25 0.578685480333282
3.25 0.571040390332391
4.25 0.572236597534722
5.25 0.5729635484508
6.25 0.528723407044691
7.25 0.554954031241373
8.25 0.553653388603314
9.25 0.525523940331061
10.25 0.45346253131398
11.25 0.447569305488935
12.25 0.362243762388635
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.25 0.631870203427539
1.25 0.627599423371383
2.25 0.606542240696501
3.25 0.597200745549114
4.25 0.609541336782951
5.25 0.603287245698792
6.25 0.573119818826414
7.25 0.585241986424292
8.25 0.589387891585132
9.25 0.569120627849463
10.25 0.488331144467366
11.25 0.482671941489486
12.25 0.415451853416828
};
\end{axis}

\end{tikzpicture}

==> figures/postprocessed_vs_unprocessed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204,at={(.999,.99)}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-0.966666666666667, xmax=12.9666666666667,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels=\empty,
y grid style={darkgray176},
ylabel={PSDS1},
ymajorgrids,
ymin=0.33, ymax=0.7,
ytick style={color=black}
]
\draw[draw=none,fill=gray127] (axis cs:-0.333333333333333,0) rectangle (axis cs:0,0.645200126516441);
\addlegendimage{ybar,ybar legend,draw=none,fill=gray127}
\addlegendentry{\footnotesize w/ post-processing}

\draw[draw=none,fill=gray127] (axis cs:0.666666666666667,0) rectangle (axis cs:1,0.621141020788742);
\draw[draw=none,fill=gray127] (axis cs:1.66666666666667,0) rectangle (axis cs:2,0.60471918350143);
\draw[draw=none,fill=gray127] (axis cs:2.66666666666667,0) rectangle (axis cs:3,0.598379881090981);
\draw[draw=none,fill=gray127] (axis cs:3.66666666666667,0) rectangle (axis cs:4,0.593545783842825);
\draw[draw=none,fill=gray127] (axis cs:4.66666666666667,0) rectangle (axis cs:5,0.573239383095762);
\draw[draw=none,fill=gray127] (axis cs:5.66666666666667,0) rectangle (axis cs:6,0.571634859831974);
\draw[draw=none,fill=gray127] (axis cs:6.66666666666667,0) rectangle (axis cs:7,0.569203728123046);
\draw[draw=none,fill=gray127] (axis cs:7.66666666666667,0) rectangle (axis cs:8,0.560266812872252);
\draw[draw=none,fill=gray127] (axis cs:8.66666666666667,0) rectangle (axis cs:9,0.550987663690949);
\draw[draw=none,fill=gray127] (axis cs:9.66666666666667,0) rectangle (axis cs:10,0.47475822315399);
\draw[draw=none,fill=gray127] (axis cs:10.6666666666667,0) rectangle (axis cs:11,0.449871805537578);
\draw[draw=none,fill=gray127] (axis cs:11.6666666666667,0) rectangle (axis cs:12,0.426695730428801);
\draw[draw=none,fill=forestgreen4416044] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.333333333333333,0.610041021703561);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{\footnotesize w/o post-processing}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1,0) rectangle (axis cs:1.33333333333333,0.609431400778044);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2,0) rectangle (axis cs:2.33333333333333,0.590559497123866);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3,0) rectangle (axis cs:3.33333333333333,0.58307172182101);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4,0) rectangle (axis cs:4.33333333333333,0.590804699639849);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5,0) rectangle (axis cs:5.33333333333333,0.586390093018254);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6,0) rectangle (axis cs:6.33333333333333,0.549406614636121);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7,0) rectangle (axis cs:7.33333333333333,0.567529003039599);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8,0) rectangle (axis cs:8.33333333333333,0.569420509153888);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9,0) rectangle (axis cs:9.33333333333333,0.545819108570566);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10,0) rectangle (axis cs:10.3333333333333,0.471207593947271);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11,0) rectangle (axis cs:11.3333333333333,0.461402970846246);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12,0) rectangle (axis cs:12.3333333333333,0.387522511862413);
\path [draw=black, semithick]
(axis cs:-0.166666666666667,0.621509672914657)
--(axis cs:-0.166666666666667,0.669767556742262);

\path [draw=black, semithick]
(axis cs:0.833333333333333,0.599949249621053)
--(axis cs:0.833333333333333,0.639387935663913);

\path [draw=black, semithick]
(axis cs:1.83333333333333,0.590733918699181)
--(axis cs:1.83333333333333,0.626576986183954);

\path [draw=black, semithick]
(axis cs:2.83333333333333,0.584705986078456)
--(axis cs:2.83333333333333,0.617091897483209);

\path [draw=black, semithick]
(axis cs:3.83333333333333,0.57161927969216)
--(axis cs:3.83333333333333,0.612014243357871);

\path [draw=black, semithick]
(axis cs:4.83333333333333,0.554351592419279)
--(axis cs:4.83333333333333,0.59537588266448);

\path [draw=black, semithick]
(axis cs:5.83333333333333,0.548867476131164)
--(axis cs:5.83333333333333,0.594925229303551);

\path [draw=black, semithick]
(axis cs:6.83333333333333,0.55462030928199)
--(axis cs:6.83333333333333,0.588578070959198);

\path [draw=black, semithick]
(axis cs:7.83333333333333,0.540423203330624)
--(axis cs:7.83333333333333,0.581834806328653);

\path [draw=black, semithick]
(axis cs:8.83333333333333,0.528844761833993)
--(axis cs:8.83333333333333,0.576909795038002);

\path [draw=black, semithick]
(axis cs:9.83333333333333,0.45757424442212)
--(axis cs:9.83333333333333,0.489915572821938);

\path [draw=black, semithick]
(axis cs:10.8333333333333,0.437557898211575)
--(axis cs:10.8333333333333,0.473503121161393);

\path [draw=black, semithick]
(axis cs:11.8333333333333,0.40038082882317)
--(axis cs:11.8333333333333,0.456705442677653);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 0.621509672914657
0.833333333333333 0.599949249621053
1.83333333333333 0.590733918699181
2.83333333333333 0.584705986078456
3.83333333333333 0.57161927969216
4.83333333333333 0.554351592419279
5.83333333333333 0.548867476131164
6.83333333333333 0.55462030928199
7.83333333333333 0.540423203330624
8.83333333333333 0.528844761833993
9.83333333333333 0.45757424442212
10.8333333333333 0.437557898211575
11.8333333333333 0.40038082882317
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.166666666666667 0.669767556742262
0.833333333333333 0.639387935663913
1.83333333333333 0.626576986183954
2.83333333333333 0.617091897483209
3.83333333333333 0.612014243357871
4.83333333333333 0.59537588266448
5.83333333333333 0.594925229303551
6.83333333333333 0.588578070959198
7.83333333333333 0.581834806328653
8.83333333333333 0.576909795038002
9.83333333333333 0.489915572821938
10.8333333333333 0.473503121161393
11.8333333333333 0.456705442677653
};
\path [draw=black, semithick]
(axis cs:0.166666666666667,0.592996580197159)
--(axis cs:0.166666666666667,0.631870203427539);

\path [draw=black, semithick]
(axis cs:1.16666666666667,0.596619494527057)
--(axis cs:1.16666666666667,0.627599423371383);

\path [draw=black, semithick]
(axis cs:2.16666666666667,0.578685480333282)
--(axis cs:2.16666666666667,0.606542240696501);

\path [draw=black, semithick]
(axis cs:3.16666666666667,0.571040390332391)
--(axis cs:3.16666666666667,0.597200745549114);

\path [draw=black, semithick]
(axis cs:4.16666666666667,0.572236597534722)
--(axis cs:4.16666666666667,0.609541336782951);

\path [draw=black, semithick]
(axis cs:5.16666666666667,0.5729635484508)
--(axis cs:5.16666666666667,0.603287245698792);

\path [draw=black, semithick]
(axis cs:6.16666666666667,0.528723407044691)
--(axis cs:6.16666666666667,0.573119818826414);

\path [draw=black, semithick]
(axis cs:7.16666666666667,0.554954031241373)
--(axis cs:7.16666666666667,0.585241986424292);

\path [draw=black, semithick]
(axis cs:8.16666666666667,0.553653388603314)
--(axis cs:8.16666666666667,0.589387891585132);

\path [draw=black, semithick]
(axis cs:9.16666666666667,0.525523940331061)
--(axis cs:9.16666666666667,0.569120627849463);

\path [draw=black, semithick]
(axis cs:10.1666666666667,0.45346253131398)
--(axis cs:10.1666666666667,0.488331144467366);

\path [draw=black, semithick]
(axis cs:11.1666666666667,0.447569305488935)
--(axis cs:11.1666666666667,0.482671941489486);

\path [draw=black, semithick]
(axis cs:12.1666666666667,0.362243762388635)
--(axis cs:12.1666666666667,0.415451853416828);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 0.592996580197159
1.16666666666667 0.596619494527057
2.16666666666667 0.578685480333282
3.16666666666667 0.571040390332391
4.16666666666667 0.572236597534722
5.16666666666667 0.5729635484508
6.16666666666667 0.528723407044691
7.16666666666667 0.554954031241373
8.16666666666667 0.553653388603314
9.16666666666667 0.525523940331061
10.1666666666667 0.45346253131398
11.1666666666667 0.447569305488935
12.1666666666667 0.362243762388635
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.166666666666667 0.631870203427539
1.16666666666667 0.627599423371383
2.16666666666667 0.606542240696501
3.16666666666667 0.597200745549114
4.16666666666667 0.609541336782951
5.16666666666667 0.603287245698792
6.16666666666667 0.573119818826414
7.16666666666667 0.585241986424292
8.16666666666667 0.589387891585132
9.16666666666667 0.569120627849463
10.1666666666667 0.488331144467366
11.1666666666667 0.482671941489486
12.1666666666667 0.415451853416828
};
\end{axis}

\end{tikzpicture}

==> figures/speech_rocs_different_filter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={eFPR per hour},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={TPR},
y label style={yshift=-2mm},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [line width=1.08pt, steelblue31119180, const plot mark left]
table {%
0 0.0390469887491727
0.357988106839562 0.0615486432825943
0.715976213679123 0.0761085373924553
1.07396432051869 0.101919258769027
1.43195242735825 0.117802779616148
2.14792864103737 0.129053606882859
2.50591674787693 0.129715420251489
2.86390485471649 0.14824619457313
3.22189296155606 0.152217074784911
3.57988106839562 0.171409662475182
3.93786917523518 0.172071475843812
4.6538453889143 0.179351422898743
5.01183349575386 0.211780277961615
5.36982160259343 0.212442091330245
6.44378592311211 0.214427531436135
7.15976213679123 0.268034414295169
7.5177502436308 0.277299801455989
7.87573835047036 0.297154202514891
8.23372645730992 0.337524818001324
8.59171456414948 0.363335539377895
8.94970267098904 0.386499007279947
9.3076907778286 0.395102581072138
9.66567888466817 0.398411647915288
10.0236669915077 0.411647915287889
10.3816550983473 0.412971542025149
11.0976313120264 0.413633355393779
11.455619418866 0.415618795499669
11.8136075257055 0.416280608868299
12.1715956325451 0.449371277299801
12.5295837393847 0.458636664460622
12.8875718462242 0.469887491727333
13.2455599530638 0.471872931833223
13.9615361667429 0.481138318994044
14.3195242735825 0.513567174056916
15.0355004872616 0.515552614162806
15.3934885941012 0.520185307743216
16.4674529146198 0.524156187954997
16.8254410214594 0.528788881535407
17.183429128299 0.532759761747187
17.5414172351385 0.536068828590338
17.8994053419781 0.56783587028458
18.2573934488176 0.57445400397088
18.6153815556572 0.57776307081403
18.9733696624968 0.581733951025811
19.3313577693363 0.587690271343481
19.6893458761759 0.590337524818001
20.0473339830155 0.594308405029782
20.405322089855 0.594970218398412
21.4792864103737 0.595632031767042
21.8372745172133 0.596293845135672
22.1952626240528 0.598941098610192
22.5532507308924 0.605559232296492
22.911238837732 0.610191925876903
23.2692269445715 0.615486432825943
23.6272150514111 0.631369953673064
23.9852031582506 0.647915287888815
24.3431912650902 0.652547981469226
24.7011793719298 0.661813368630046
25.0591674787693 0.662475181998676
25.4171555856089 0.663136995367306
25.7751436924484 0.663798808735936
26.4911199061276 0.678358702845797
27.2070961198067 0.679682329583058
27.5650842266463 0.682329583057578
27.9230723334858 0.686962276637988
28.2810604403254 0.688285903375248
28.6390485471649 0.689609530112508
29.3550247608441 0.691594970218398
30.0710009745232 0.695565850430179
30.4289890813627 0.70880211780278
30.7869771882023 0.749172733289212
31.1449652950419 0.752481800132363
31.5029534018814 0.755790866975513
31.860941508721 0.757114493712773
32.2189296155606 0.760423560555923
32.9349058292397 0.761085373924553
33.2928939360792 0.764394440767703
33.6508820429188 0.766379880873594
34.0088701497584 0.767703507610854
34.3668582565979 0.771012574454004
35.082834470277 0.786896095301125
35.4408225771166 0.790205162144275
35.7988106839562 0.792190602250165
36.1567987907957 0.792852415618795
36.8727750044749 0.793514228987426
37.2307631113144 0.796161482461946
37.9467393249935 0.797485109199206
38.3047274318331 0.800132362673726
38.6627155386727 0.801455989410986
39.0207036455122 0.802117802779616
39.3786917523518 0.804765056254136
39.7366798591914 0.806750496360026
40.0946679660309 0.807412309728657
40.4526560728705 0.808074123097287
40.81064417971 0.809397749834547
41.1686322865496 0.810059563203177
41.5266203933892 0.823295830575778
42.6005847139078 0.824619457313038
43.316560927587 0.825281270681668
43.6745490344265 0.825943084050298
44.3905252481056 0.826604897418928
45.1065014617848 0.827266710787558
46.1804657823035 0.831237590999338
46.8964419959826 0.833223031105228
47.2544301028221 0.834546657842488
47.6124182096617 0.835870284579749
48.6863825301804 0.837855724685639
49.04437063702 0.838517538054269
49.7603468506991 0.839179351422899
50.1183349575386 0.85638649900728
50.8343111712178 0.85837193911317
51.1922992780573 0.8590337524818
52.9822398122551 0.85969556585043
53.3402279190947 0.86366644606221
54.4141922396134 0.86432825943084
54.7721803464529 0.864990072799471
55.4881565601321 0.865651886168101
55.8461446669716 0.866313699536731
56.2041327738112 0.866975512905361
56.5621208806507 0.867637326273991
59.7840138422068 0.873593646591661
63.0059068037629 0.874917273328921
63.3638949106024 0.875579086697551
69.0917046200354 0.876902713434811
69.449692726875 0.877564526803441
70.8816451542332 0.878226340172071
71.2396332610728 0.879549966909332
77.3254310773453 0.880211780277962
78.7573835047036 0.881535407015222
79.1153716115431 0.882197220383852
86.9911099620135 0.882859033752482
87.3490980688531 0.883520847121112
87.7070861756926 0.884182660489742
88.7810504962113 0.884844473858372
95.2248364193234 0.886168100595632
96.2988007398421 0.887491727332892
100 0.887491727332892
};
\addlegendentry{0.1 s}
\addplot [line width=1.08pt,  darkorange25512714, const plot mark left]
table {%
0 0.0132362673726009
0.357988106839562 0.0271343481138319
0.715976213679123 0.0866975512905361
1.07396432051869 0.0992720052945069
1.43195242735825 0.176704169424222
1.78994053419781 0.203838517538054
2.14792864103737 0.219722038385175
2.50591674787693 0.239576439444077
2.86390485471649 0.247518199867637
3.57988106839562 0.248180013236267
3.93786917523518 0.2819324950364
4.29585728207474 0.297816015883521
4.6538453889143 0.373924553275976
5.36982160259343 0.448047650562541
5.72780970943299 0.452018530774322
6.08579781627255 0.457313037723362
6.44378592311211 0.480476505625414
7.15976213679123 0.485109199205824
7.5177502436308 0.508934480476506
7.87573835047036 0.538716082064858
8.23372645730992 0.542686962276638
8.59171456414948 0.553937789543349
8.94970267098904 0.557908669755129
9.3076907778286 0.56849768365321
9.66567888466817 0.57842488418266
10.0236669915077 0.57908669755129
10.3816550983473 0.607544672402383
10.7396432051869 0.608206485771013
11.0976313120264 0.610191925876903
11.455619418866 0.615486432825943
11.8136075257055 0.616148246194573
12.5295837393847 0.617471872931833
12.8875718462242 0.641297154202515
13.9615361667429 0.643282594308405
14.3195242735825 0.645268034414295
15.0355004872616 0.694904037061549
15.3934885941012 0.699536730641959
15.7514767009407 0.701522170747849
16.1094648077803 0.705493050959629
16.8254410214594 0.70814030443415
17.183429128299 0.70946393117141
17.5414172351385 0.71012574454004
17.8994053419781 0.71409662475182
18.6153815556572 0.722700198544011
19.6893458761759 0.724023825281271
20.0473339830155 0.726009265387161
20.405322089855 0.729318332230311
20.7633101966946 0.732627399073461
21.1212983035341 0.754467240238253
22.5532507308924 0.760423560555923
22.911238837732 0.761085373924553
23.2692269445715 0.764394440767703
23.6272150514111 0.767041694242224
23.9852031582506 0.767703507610854
24.3431912650902 0.768365320979484
24.7011793719298 0.769027134348114
25.4171555856089 0.782263401720715
25.7751436924484 0.782925215089345
39.7366798591914 0.784248841826605
41.5266203933892 0.785572468563865
42.9585728207474 0.786896095301125
44.3905252481056 0.788881535407015
44.7485133549452 0.789543348775645
45.1065014617848 0.790205162144275
45.4644895686243 0.792852415618795
45.8224776754639 0.794837855724686
46.1804657823035 0.798146922567836
46.538453889143 0.799470549305096
50.4763230643782 0.800132362673726
51.5502873848969 0.800794176042356
52.6242517054156 0.801455989410986
100 0.801455989410986
};
\addlegendentry{1.0 s}
\end{axis}

\end{tikzpicture}


